Some properties of the Alday-Maldacena minimum

The Alday-Maldacena solution, relevant to the n=4 gluon amplitude in N=4 SYM at strong coupling, was recently identified as a minimum of the regularized action in the moduli space of solutions of the AdS_5 sigma-model equations of motion. Analogous solutions of the Nambu-Goto equations for the n=4 case are presented and shown to form (modulo the reparametrization group) an equally large but different moduli space, with the Alday-Maldacena solution at the intersection of the sigma-model and Nambu-Goto moduli spaces. We comment upon the possible form of the regularized action for n=5. A function of moduli parameters z_a is written, whose minimum reproduces the BDDK one-loop five-gluon amplitude. This function may thus be considered as some kind of Legendre transform of the BDDK formula and has its own value independently of the Alday-Maldacena approach.

==> Fig_04.tex <==
%TeXCAD Picture [fig1_2.tex]. Options:
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\pvinsert{% Your \input, \def, etc. here}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{9.5137}
\unitlength 1mm % = 2.845pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(160.874,79.78)(0,0)
\put(66.705,20.348){\circle{.867}}
\put(67.392,76.808){\circle{.867}}
\put(19.017,58.808){\circle{.867}}
\put(18.497,55.625){\circle{.867}}
\put(17.828,52.416){\circle{.867}}
\put(71.238,21.537){\circle{.867}}
\put(72.787,76.072){\circle{.867}}
\put(75.593,22.429){\circle{.867}}
\put(77.557,75.231){\circle{.867}}
%\emline(87.157,29.974)(83.794,25.98)
\multiput(87.157,29.974)(-.03363,-.03994){100}{\line(0,-1){.03994}}
%\end
%\emline(83.794,25.98)(84.109,25.034)
\multiput(83.794,25.98)(.0315,-.0946){10}{\line(0,-1){.0946}}
%\end
%\emline(84.109,25.034)(89.259,26.611)
\multiput(84.109,25.034)(.10957447,.03355319){47}{\line(1,0){.10957447}}
%\end
%\emline(89.259,26.611)(87.157,27.031)
\multiput(89.259,26.611)(-.1616923,.0323077){13}{\line(-1,0){.1616923}}
%\end
%\emline(87.157,27.031)(104.185,38.488)
\multiput(87.157,27.031)(.0500823529,.0336970588){340}{\line(1,0){.0500823529}}
%\end
%\emline(104.185,38.488)(102.714,38.909)
\multiput(104.185,38.488)(-.1131538,.0323846){13}{\line(-1,0){.1131538}}
%\end
%\emline(102.714,38.909)(101.137,43.323)
\multiput(102.714,38.909)(-.03355319,.09391489){47}{\line(0,1){.09391489}}
%\end
%\emline(101.137,43.323)(102.398,42.693)
\multiput(101.137,43.323)(.0663684,-.0331579){19}{\line(1,0){.0663684}}
%\end
%\emline(102.398,42.693)(100.191,62.874)
\multiput(102.398,42.693)(-.03343939,.30577273){66}{\line(0,1){.30577273}}
%\end
%\emline(100.191,62.874)(95.146,64.871)
\multiput(100.191,62.874)(-.08408333,.03328333){60}{\line(-1,0){.08408333}}
%\end
%\emline(95.146,64.871)(97.143,65.187)
\multiput(95.146,64.871)(.1997,.0316){10}{\line(1,0){.1997}}
%\end
%\emline(97.143,65.187)(86.526,72.755)
\multiput(97.143,65.187)(-.047186667,.033635556){225}{\line(-1,0){.047186667}}
%\end
%\emline(86.526,72.755)(87.262,73.596)
\multiput(86.526,72.755)(.0334545,.0382273){22}{\line(0,1){.0382273}}
%\end
%\emline(35.777,76.005)(36.513,76.846)
\multiput(35.777,76.005)(.0334545,.0382273){22}{\line(0,1){.0382273}}
%\end
%\emline(22.152,28.63)(22.888,29.471)
\multiput(22.152,28.63)(.0334545,.0382273){22}{\line(0,1){.0382273}}
%\end
%\emline(35.902,18.13)(36.638,18.971)
\multiput(35.902,18.13)(.0334545,.0382273){22}{\line(0,1){.0382273}}
%\end
%\emline(87.262,73.596)(97.458,66.133)
\multiput(87.262,73.596)(.045927928,-.033617117){222}{\line(1,0){.045927928}}
%\end
%\emline(97.458,66.133)(97.353,67.499)
\put(97.458,66.133){\line(0,1){1.366}}
%\end
%\emline(97.353,67.499)(101.242,63.4)
\multiput(97.353,67.499)(.033525862,-.035336207){116}{\line(0,-1){.035336207}}
%\end
%\emline(101.242,63.4)(103.344,42.693)
\multiput(101.242,63.4)(.03336508,-.32868254){63}{\line(0,-1){.32868254}}
%\end
%\emline(103.344,42.693)(104.185,44.269)
\multiput(103.344,42.693)(.03364,.06304){25}{\line(0,1){.06304}}
%\end
\put(104.185,44.269){\line(0,-1){5.781}}
%\emline(100.086,63.084)(101.242,63.505)
\multiput(100.086,63.084)(.0889231,.0323846){13}{\line(1,0){.0889231}}
%\end
\put(86.83,73.23){\circle*{1.863}}
\put(36.081,76.48){\circle*{1.863}}
\put(22.456,29.105){\circle*{1.863}}
\put(36.206,18.605){\circle*{1.863}}
\put(100.729,63.196){\circle*{1.863}}
\put(103.479,38.743){\circle*{1.863}}
\put(83.708,25.067){\circle*{1.863}}
%\emline(20.75,62.875)(32.875,73)
\multiput(20.75,62.875)(.0402822096,.0336377214){301}{\line(1,0){.0402822096}}
%\end
%\emline(32.875,73)(32.75,71.625)
\multiput(32.875,73)(-.03125,-.34375){4}{\line(0,-1){.34375}}
%\end
%\emline(32.75,71.625)(35.875,75.75)
\multiput(32.75,71.625)(.033601998,.044354638){93}{\line(0,1){.044354638}}
%\end
%\emline(53.875,75.875)(53.125,75.125)
\multiput(53.875,75.875)(-.0326085,-.0326085){23}{\line(0,-1){.0326085}}
%\end
%\emline(53.125,75.125)(59.75,76.5)
\multiput(53.125,75.125)(.16158463,.03353643){41}{\line(1,0){.16158463}}
%\end
%\emline(59.75,76.5)(53.25,78.25)
\multiput(59.75,76.5)(-.12499943,.03365369){52}{\line(-1,0){.12499943}}
%\end
%\emline(53.25,78.25)(53.625,77.375)
\multiput(53.25,78.25)(.03125,-.072916){12}{\line(0,-1){.072916}}
%\end
%\emline(53.625,77.375)(36,77.125)
\multiput(53.625,77.375)(-2.203115,-.03125){8}{\line(-1,0){2.203115}}
%\end
%\emline(36,77.125)(30.5,74)
\multiput(36,77.125)(-.059139517,-.033601998){93}{\line(-1,0){.059139517}}
%\end
%\emline(30.5,74)(32,73.875)
\multiput(30.5,74)(.375,-.03125){4}{\line(1,0){.375}}
%\end
%\emline(32,73.875)(20,64)
\multiput(32,73.875)(-.0409554459,-.0337029191){293}{\line(-1,0){.0409554459}}
%\end
%\emline(20,64)(20.75,62.875)
\multiput(20,64)(.0326085,-.0489128){23}{\line(0,-1){.0489128}}
%\end
%\emline(40.625,17.5)(41.625,16.375)
\multiput(40.625,17.5)(.0333332,-.0374998){30}{\line(0,-1){.0374998}}
%\end
%\emline(41.625,16.375)(36.25,17.625)
\multiput(41.625,16.375)(-.14144673,.03289459){38}{\line(-1,0){.14144673}}
%\end
%\emline(36.25,17.625)(25.375,25.875)
\multiput(36.25,17.625)(-.0443875541,.0336733169){245}{\line(-1,0){.0443875541}}
%\end
\put(25.375,25.875){\line(0,-1){1.625}}
%\emline(25.375,24.25)(22,28.75)
\multiput(25.375,24.25)(-.03341569,.044554254){101}{\line(0,1){.044554254}}
%\end
%\emline(22,28.75)(18.875,41.75)
\multiput(22,28.75)(-.033601998,.139784313){93}{\line(0,1){.139784313}}
%\end
%\emline(18.875,41.75)(18.125,40.625)
\multiput(18.875,41.75)(-.0326085,-.0489128){23}{\line(0,-1){.0489128}}
%\end
\put(18.125,40.625){\line(0,1){6.5}}
%\emline(18.125,47.125)(21,41.875)
\multiput(18.125,47.125)(.03343008,-.06104624){86}{\line(0,-1){.06104624}}
%\end
%\emline(21,41.875)(19.625,42.25)
\multiput(21,41.875)(-.114583,.03125){12}{\line(-1,0){.114583}}
%\end
\put(160.874,29.25){\line(0,1){0}}
%\emline(19.625,42.125)(22.75,29.375)
\multiput(19.625,42.125)(.033601998,-.137096153){93}{\line(0,-1){.137096153}}
%\end
%\emline(25.75,26.75)(36.375,18.875)
\multiput(25.75,26.75)(.045405777,-.033653694){234}{\line(1,0){.045405777}}
%\end
\put(36.375,18.875){\line(5,1){5.625}}
%\emline(42,20)(40.625,18.625)
\multiput(42,20)(-.03353643,-.03353643){41}{\line(-1,0){.03353643}}
%\end
\put(40.625,18.625){\line(1,0){16.125}}
\put(56.75,18.625){\line(0,-1){1.125}}
%\emline(25.625,26.75)(27.375,27.125)
\multiput(25.625,26.75)(.145833,.03125){12}{\line(1,0){.145833}}
%\end
%\emline(27.375,27.125)(22.75,29.375)
\multiput(27.375,27.125)(-.06902954,.03358194){67}{\line(-1,0){.06902954}}
%\end
%\emline(36.125,75.875)(53.875,76.125)
\multiput(36.125,75.875)(2.21874,.03125){8}{\line(1,0){2.21874}}
%\end
%\emline(87.125,29.875)(86.75,28.125)
\multiput(87.125,29.875)(-.03125,-.145833){12}{\line(0,-1){.145833}}
%\end
%\emline(86.75,28.125)(102.625,38.75)
\multiput(86.75,28.125)(.0503965972,.033730006){315}{\line(1,0){.0503965972}}
%\end
%\emline(40.625,17.625)(56.75,17.75)
\multiput(40.625,17.625)(4.03123,.03125){4}{\line(1,0){4.03123}}
%\end
\put(36.25,18.875){\line(0,1){57.5}}
%\emline(36.25,76.375)(22.75,29)
\multiput(36.25,76.375)(-.033665683,-.1181416097){401}{\line(0,-1){.1181416097}}
%\end
\thicklines
%\emline(34.125,70.625)(36,75.75)
\multiput(34.125,70.625)(.03348199,.09151744){56}{\line(0,1){.09151744}}
%\end
%\emline(36,75.75)(35.125,70.375)
\multiput(36,75.75)(-.0336537,-.2067298){26}{\line(0,-1){.2067298}}
%\end
\put(87.157,76.118){\makebox(0,0)[cc]{$n$}}
\put(95.041,71.388){\makebox(0,0)[cc]{${\bf p}_n$}}
\put(103.344,64.556){\makebox(0,0)[cc]{$1$}}
\put(105.131,52.994){\makebox(0,0)[cc]{${\bf p}_1$}}
\put(106.287,37.647){\makebox(0,0)[cc]{$2$}}
\put(96.933,29.659){\makebox(0,0)[cc]{${\bf p}_2$}}
\put(84.845,22.406){\makebox(0,0)[cc]{$3$}}
\put(6.185,60.158){\makebox(0,0)[cc]{${\bf P}_{ab}$}}
\put(70.339,50.891){\makebox(0,0)[cc]{$t_{ab}=({\bf p}_a+{\bf P}_{ab})^2$}}
\put(45.408,79.78){\makebox(0,0)[cc]{${\bf p}_b$}}
\put(33.951,79.359){\makebox(0,0)[cc]{$b$}}
\put(14.295,36.263){\makebox(0,0)[cc]{${\bf p}_{a+1}$}}
\put(17.133,28.38){\makebox(0,0)[cc]{$a+1$}}
\put(27.434,20.917){\makebox(0,0)[cc]{${\bf p}_a$}}
\put(34.161,15.557){\makebox(0,0)[cc]{$a$}}
\put(47.826,14.821){\makebox(0,0)[cc]{${\bf p}_{a-1}$}}
\thinlines
\qbezier(11.142,60.439)(13.77,60.649)(17.238,61.28)
%\qbezvec(17.238,61.28)(20.97,61.648)(30.798,59.283)
\put(30.798,59.283){\vector(4,-1){.07}}\qbezier(17.238,61.28)(20.97,61.648)(30.798,59.283)
%\end
\qbezier(54.238,51.4)(49.455,51.452)(46.144,47.931)
%\qbezvec(46.144,47.931)(43.148,45.618)(36.999,45.408)
\put(36.999,45.408){\vector(-1,0){.07}}\qbezier(46.144,47.931)(43.148,45.618)(36.999,45.408)
%\end
\thicklines
%\emline(34.897,70.74)(35.948,75.365)
\multiput(34.897,70.74)(.0328474,.1445284){32}{\line(0,1){.1445284}}
%\end
%\emline(35.948,75.365)(34.582,71.266)
\multiput(35.948,75.365)(-.03332806,-.09998418){41}{\line(0,-1){.09998418}}
%\end
%\emline(34.582,71.055)(35.633,74.629)
\multiput(34.582,71.055)(.0328474,.111681){32}{\line(0,1){.111681}}
%\end
%\emline(35.633,74.629)(34.371,70.95)
\multiput(35.633,74.629)(-.03319313,-.09681329){38}{\line(0,-1){.09681329}}
%\end
\end{picture}


==> Fig_05.tex <==
%TeXCAD Picture [hills2.tex]. Options:
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\pvinsert{% Your \input, \def, etc. here}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{5.6569}
\unitlength 1mm % = 2.845pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(97.545,61.678)(0,0)
\put(10.568,61.678){\line(1,0){86.85}}
\put(97.418,61.678){\line(0,-1){54.3}}
\put(97.418,7.378){\line(-1,0){86.85}}
\put(10.568,7.378){\line(0,1){54.15}}
\thicklines
\qbezier(10.783,53.033)(22.398,49.533)(31.678,40.941)
\qbezier(24.572,46.457)(30.459,46.298)(44.618,52.715)
\qbezier(44.618,52.715)(49.657,55.473)(54.907,54.836)
\qbezier(54.907,54.836)(59.839,55.048)(63.71,57.806)
\qbezier(63.71,57.806)(67.9,60.192)(77.817,55.154)
\qbezier(77.817,55.154)(84.605,51.866)(90.545,46.881)
\qbezier(97.545,49.002)(88.265,50.328)(81.317,31.502)
\qbezier(81.317,31.502)(79.885,28.267)(75.272,27.789)
\qbezier(75.272,27.789)(71.665,26.994)(82.06,22.592)
\qbezier(97.439,15.167)(82.325,24.448)(74.635,22.91)
\qbezier(74.635,22.91)(71.718,22.91)(67.741,24.183)
\qbezier(67.741,24.183)(58.725,26.994)(52.255,26.623)
\qbezier(52.255,26.623)(47.164,26.623)(34.86,24.501)
\qbezier(31.718,40.903)(39.331,34.453)(46.493,31.303)
\qbezier(46.493,31.303)(51.518,28.978)(34.643,24.553)
\qbezier(80.993,31.228)(74.693,28.303)(65.693,28.678)
\qbezier(65.693,28.678)(59.956,28.94)(51.968,33.853)
\qbezier(51.968,33.853)(48.106,36.065)(43.493,35.428)
\qbezier(43.493,35.428)(39.481,35.503)(35.918,37.678)
\thinlines
\qbezier(35.709,35.638)(39.952,31.926)(46.74,29.062)
\qbezier(43.77,27.259)(36.876,29.911)(29.981,36.381)
\qbezier(19.163,40.941)(24.837,36.275)(28.178,31.608)
\qbezier(28.178,31.608)(30.618,28.532)(35.603,25.032)
\thicklines
\qbezier(34.901,24.636)(25.759,23.521)(20.006,23.655)
\qbezier(20.006,23.655)(15.413,23.744)(10.641,26.687)
\thinlines
\qbezier(73.074,41.761)(74.1,37.346)(73.877,29.185)
\qbezier(64.691,48.361)(61.569,42.563)(58.09,30.701)
\qbezier(59.339,48.717)(54.567,44.971)(50.331,34.804)
\qbezier(50.509,43.812)(48.77,40.913)(44.355,35.696)
\qbezier(84.758,34.982)(81.191,25.572)(75.483,25.974)
\qbezier(85.204,28.65)(83.198,25.394)(79.585,23.744)
\qbezier(91.626,29.006)(90.065,24.324)(87.613,20.533)
%\emline(36.77,36.964)(37.141,36.911)
\put(36.77,36.964){\line(1,0){.3712}}
%\end
%\emline(37.353,36.54)(38.201,36.487)
\put(37.353,36.54){\line(1,0){.8485}}
%\end
%\emline(38.042,36.115)(39.368,36.062)
\put(38.042,36.115){\line(1,0){1.3258}}
%\end
\put(38.944,35.532){\line(1,0){2.705}}
\put(39.792,35.055){\line(1,0){9.387}}
\put(57.771,29.062){\line(1,0){4.604}}
\put(59.222,28.369){\line(1,0){16.524}}
\put(61.682,27.675){\line(1,0){10.721}}
\put(63.889,27.107){\line(1,0){7.442}}
\put(66.664,26.666){\line(1,0){2.712}}
\put(74.169,26.666){\line(1,0){.378}}
\put(74.106,26.287){\line(1,0){.694}}
\put(74.043,25.657){\line(1,0){1.766}}
\put(74.484,25.089){\line(1,0){2.144}}
\put(75.178,24.459){\line(1,0){2.586}}
\put(76.061,23.828){\line(1,0){3.153}}
\put(78.079,23.26){\line(1,0){2.397}}
\put(80.412,22.819){\line(1,0){1.072}}
\put(79.593,30.576){\line(1,0){1.135}}
\put(78.268,30.198){\line(1,0){2.207}}
\put(76.881,29.756){\line(1,0){2.964}}
\put(75.43,29.252){\line(1,0){3.91}}
%\emline(72.781,28.873)(77.574,28.81)
\put(72.781,28.873){\line(1,0){4.7931}}
%\end
\put(45.158,34.36){\line(1,0){5.928}}
\put(48.122,33.477){\line(1,0){4.289}}
\put(50.14,32.468){\line(1,0){4.099}}
\put(52.221,31.648){\line(1,0){3.532}}
%\emline(53.798,30.702)(57.897,30.639)
\put(53.798,30.702){\line(1,0){4.0994}}
%\end
\put(56.321,29.756){\line(1,0){3.658}}
\put(47.807,28.936){\line(-1,0){1.324}}
\put(47.113,28.243){\line(-1,0){1.451}}
\put(45.978,27.675){\line(-1,0){1.514}}
%\emline(44.906,26.918)(42.257,26.981)
\put(44.906,26.918){\line(-1,0){2.6488}}
%\end
\put(43.14,26.224){\line(-1,0){2.46}}
\put(40.995,25.846){\line(-1,0){1.324}}
\put(39.986,25.468){\line(-1,0){1.577}}
%\emline(38.473,25.152)(37.022,25.215)
\put(38.473,25.152){\line(-1,0){1.4505}}
%\end
\end{picture}


==> Fig_16_1.tex <==
%TeXCAD Picture [Fig_16_1.tex]. Options:
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\pvinsert{% Your \input, \def, etc. here}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{6.7272}
\unitlength 1mm % = 2.845pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(140.027,72.273)(0,0)
%\emline(48.794,31.878)(36.669,22.003)
\multiput(48.794,31.878)(-.0413822526,-.0337030717){293}{\line(-1,0){.0413822526}}
%\end
%\emline(48.153,70.394)(36.028,60.519)
\multiput(48.153,70.394)(-.0413822526,-.0337030717){293}{\line(-1,0){.0413822526}}
%\end
%\emline(93.241,31.878)(81.116,22.003)
\multiput(93.241,31.878)(-.0413822526,-.0337030717){293}{\line(-1,0){.0413822526}}
%\end
%\emline(92.6,70.394)(80.475,60.519)
\multiput(92.6,70.394)(-.0413822526,-.0337030717){293}{\line(-1,0){.0413822526}}
%\end
%\emline(36.669,22.003)(41.794,8.878)
\multiput(36.669,22.003)(.033717105,-.086348684){152}{\line(0,-1){.086348684}}
%\end
%\emline(36.028,60.519)(41.153,47.394)
\multiput(36.028,60.519)(.033717105,-.086348684){152}{\line(0,-1){.086348684}}
%\end
%\emline(81.116,22.003)(86.241,8.878)
\multiput(81.116,22.003)(.033717105,-.086348684){152}{\line(0,-1){.086348684}}
%\end
%\emline(80.475,60.519)(85.6,47.394)
\multiput(80.475,60.519)(.033717105,-.086348684){152}{\line(0,-1){.086348684}}
%\end
\put(41.794,8.878){\line(1,0){15}}
\put(41.153,47.394){\line(1,0){15}}
\put(86.241,8.878){\line(1,0){15}}
\put(85.6,47.394){\line(1,0){15}}
%\emline(56.794,8.878)(61.669,22.753)
\multiput(56.794,8.878)(.03362069,.095689655){145}{\line(0,1){.095689655}}
%\end
%\emline(56.153,47.394)(61.028,61.269)
\multiput(56.153,47.394)(.03362069,.095689655){145}{\line(0,1){.095689655}}
%\end
%\emline(101.241,8.878)(106.116,22.753)
\multiput(101.241,8.878)(.03362069,.095689655){145}{\line(0,1){.095689655}}
%\end
%\emline(100.6,47.394)(105.475,61.269)
\multiput(100.6,47.394)(.03362069,.095689655){145}{\line(0,1){.095689655}}
%\end
%\emline(61.669,22.753)(50.169,31.878)
\multiput(61.669,22.753)(-.0424354244,.0336715867){271}{\line(-1,0){.0424354244}}
%\end
%\emline(61.028,61.269)(49.528,70.394)
\multiput(61.028,61.269)(-.0424354244,.0336715867){271}{\line(-1,0){.0424354244}}
%\end
%\emline(106.116,22.753)(94.616,31.878)
\multiput(106.116,22.753)(-.0424354244,.0336715867){271}{\line(-1,0){.0424354244}}
%\end
%\emline(105.475,61.269)(93.975,70.394)
\multiput(105.475,61.269)(-.0424354244,.0336715867){271}{\line(-1,0){.0424354244}}
%\end
\put(49.381,32.134){\circle{1.768}}
\put(48.74,70.649){\circle{1.768}}
\put(93.828,32.134){\circle{1.768}}
\put(93.187,70.649){\circle{1.768}}
\put(52.156,72.124){\makebox(0,0)[cc]{1}}
\put(96.751,72.273){\makebox(0,0)[cc]{1}}
\put(97.197,33.326){\makebox(0,0)[cc]{1}}
\put(52.602,33.772){\makebox(0,0)[cc]{1}}
\put(63.008,61.867){\makebox(0,0)[cc]{2}}
\put(107.603,62.016){\makebox(0,0)[cc]{2}}
\put(108.049,23.069){\makebox(0,0)[cc]{2}}
\put(63.454,23.515){\makebox(0,0)[cc]{2}}
\put(57.656,45.664){\makebox(0,0)[cc]{3}}
\put(102.251,45.813){\makebox(0,0)[cc]{3}}
\put(102.697,6.866){\makebox(0,0)[cc]{3}}
\put(58.102,7.312){\makebox(0,0)[cc]{3}}
\put(39.818,44.474){\makebox(0,0)[cc]{4}}
\put(84.413,44.623){\makebox(0,0)[cc]{4}}
\put(84.859,5.676){\makebox(0,0)[cc]{4}}
\put(40.264,6.122){\makebox(0,0)[cc]{4}}
\put(33.426,59.488){\makebox(0,0)[cc]{5}}
\put(78.021,59.637){\makebox(0,0)[cc]{5}}
\put(78.467,20.69){\makebox(0,0)[cc]{5}}
\put(33.872,21.136){\makebox(0,0)[cc]{5}}
\put(10.831,60.231){\makebox(0,0)[cc]{$\log z_1=$}}
\put(8.027,20.811){\makebox(0,0)[cc]{$\left(BDDK_5\right)_{f.p.}=$}}
\put(26.407,25.675){\line(-1,0){6.096}}
%\emline(20.31,25.675)(25.356,21.891)
\multiput(20.31,25.675)(.044654867,-.033486726){113}{\line(1,0){.044654867}}
%\end
%\emline(25.356,21.891)(20.415,18.107)
\multiput(25.356,21.891)(-.043725664,-.033486726){113}{\line(-1,0){.043725664}}
%\end
\put(20.415,18.107){\line(1,0){6.307}}
%\emline(26.722,18.107)(26.617,18.843)
\put(26.722,18.107){\line(0,1){.736}}
%\end
\put(26.407,24.729){\line(0,1){1.051}}
\put(23.884,15.689){\circle{1.784}}
\put(71.352,21.257){\circle*{1.994}}
\put(68.482,60.516){\line(1,0){4.757}}
\thicklines
%\emline(93.603,31.113)(86.444,9.016)
\multiput(93.603,31.113)(-.033610329,-.103741784){213}{\line(0,-1){.103741784}}
%\end
%\emline(92.839,70.086)(85.68,47.989)
\multiput(92.839,70.086)(-.033610329,-.103741784){213}{\line(0,-1){.103741784}}
%\end
%\emline(93.515,31.024)(86.267,9.104)
\multiput(93.515,31.024)(-.033711628,-.101953488){215}{\line(0,-1){.101953488}}
%\end
%\emline(92.751,69.998)(85.503,48.078)
\multiput(92.751,69.998)(-.033711628,-.101953488){215}{\line(0,-1){.101953488}}
%\end
%\emline(93.338,31.201)(86.179,9.369)
\multiput(93.338,31.201)(-.033610329,-.102497653){213}{\line(0,-1){.102497653}}
%\end
%\emline(92.574,70.175)(85.415,48.343)
\multiput(92.574,70.175)(-.033610329,-.102497653){213}{\line(0,-1){.102497653}}
%\end
%\emline(93.957,31.201)(101.205,8.839)
\multiput(93.957,31.201)(.033711628,-.104009302){215}{\line(0,-1){.104009302}}
%\end
%\emline(93.193,70.175)(100.441,47.813)
\multiput(93.193,70.175)(.033711628,-.104009302){215}{\line(0,-1){.104009302}}
%\end
%\emline(94.222,31.201)(101.293,9.104)
\multiput(94.222,31.201)(.033671429,-.10522381){210}{\line(0,-1){.10522381}}
%\end
%\emline(93.458,70.175)(100.529,48.078)
\multiput(93.458,70.175)(.033671429,-.10522381){210}{\line(0,-1){.10522381}}
%\end
%\emline(94.31,31.289)(101.381,9.281)
\multiput(94.31,31.289)(.033671429,-.1048){210}{\line(0,-1){.1048}}
%\end
%\emline(93.546,70.263)(100.617,48.254)
\multiput(93.546,70.263)(.033671429,-.104804762){210}{\line(0,-1){.104804762}}
%\end
%\emline(41.984,8.839)(61.607,22.451)
\multiput(41.984,8.839)(.0485717822,.0336930693){404}{\line(1,0){.0485717822}}
%\end
%\emline(41.072,47.516)(60.695,61.127)
\multiput(41.072,47.516)(.0485717822,.0336905941){404}{\line(1,0){.0485717822}}
%\end
%\emline(61.607,22.716)(41.984,9.104)
\multiput(61.607,22.716)(-.0485717822,-.0336930693){404}{\line(-1,0){.0485717822}}
%\end
%\emline(60.695,61.393)(41.072,47.781)
\multiput(60.695,61.393)(-.0485717822,-.0336930693){404}{\line(-1,0){.0485717822}}
%\end
%\emline(61.518,22.804)(41.719,9.016)
\multiput(61.518,22.804)(-.048408313,-.0337114914){409}{\line(-1,0){.048408313}}
%\end
%\emline(60.606,61.481)(40.807,47.692)
\multiput(60.606,61.481)(-.048408313,-.0337139364){409}{\line(-1,0){.048408313}}
%\end
%\emline(36.77,21.744)(56.745,8.927)
\multiput(36.77,21.744)(.0525657895,-.0337289474){380}{\line(1,0){.0525657895}}
%\end
%\emline(35.857,60.42)(55.833,47.604)
\multiput(35.857,60.42)(.0525684211,-.0337263158){380}{\line(1,0){.0525684211}}
%\end
%\emline(36.77,21.92)(57.01,9.016)
\multiput(36.77,21.92)(.052845953,-.033691906){383}{\line(1,0){.052845953}}
%\end
%\emline(35.857,60.597)(56.098,47.692)
\multiput(35.857,60.597)(.052848564,-.033694517){383}{\line(1,0){.052848564}}
%\end
%\emline(56.834,9.016)(36.858,21.744)
\multiput(56.834,9.016)(-.0528465608,.0336719577){378}{\line(-1,0){.0528465608}}
%\end
%\emline(55.922,47.692)(35.946,60.42)
\multiput(55.922,47.692)(-.0528465608,.0336719577){378}{\line(-1,0){.0528465608}}
%\end
%\emline(80.548,60.529)(105.373,61.123)
\multiput(80.548,60.529)(1.3791667,.033){18}{\line(1,0){1.3791667}}
%\end
%\emline(80.994,60.826)(105.224,61.272)
\multiput(80.994,60.826)(1.7307143,.0318571){14}{\line(1,0){1.7307143}}
%\end
%\emline(105.224,60.826)(80.697,60.529)
\multiput(105.224,60.826)(-2.725222,-.033){9}{\line(-1,0){2.725222}}
%\end
\put(139.831,60.231){\makebox(0,0)[cc]
{$= \tau_{24}+\tau_{35}-\tau_{13}-\tau_{14}-\tau_{25}$}}
\put(140.027,20.811){\makebox(0,0)[cc]
{$=(\tau_{24}-\tau_{35})\cdot(\tau_{14}-\tau_{13}) + {\rm perms}$}}
\thinlines
%\emline(7.284,61.541)(8.027,61.69)
\multiput(7.284,61.541)(.1486,.0298){5}{\line(1,0){.1486}}
%\end
\end{picture}

